Parameter uncertainty in dynamical models: a practical identifiability index

Ordinary differential equation models are widely used to describe how complex systems change over time, but reliable conclusions depend on how well their parameters can be estimated from limited, noisy data. Common measures of uncertainty, such as confidence intervals and coefficients of variation, do not provide a single, easy-to-interpret scale for comparing uncertainty across parameters, models, error structures, and data-collection designs. We introduce the Practical Identifiability Index (PII), a unit-free, scale-invariant measure of uncertainty for individual positive-valued parameters, defined as the base-10 logarithm of the ratio between the upper and lower bounds of a confidence interval; a value of 1 corresponds to a tenfold ratio between the interval bounds. We study PII using parametric bootstrap experiments in growth and compartmental epidemic models. PII decreases as longer data windows are used for model fitting and tends to increase with observation noise (although not uniformly across settings) and when several parameters must be estimated together. PII remains larger for parameters associated with latent or indirectly observed processes, while adding more measured quantities substantially improves estimation of progression and recovery parameters. We then apply PII to daily influenza incidence from the 1918 San Francisco epidemic. As a benchmark, PII and normalized confidence-interval width (NCIW) with equivalent thresholds give the same classification in 134 of 135 model, scenario, parameter, and error-structure combinations (99.3% agreement), while PII expresses uncertainty directly as a multiplicative range, without normalization by the parameter estimate. PII is meant to complement, rather than replace, other identifiability and uncertainty analyses, and should be considered together with empirical coverage and other diagnostic measures.

==> (inline-0) <==
\begin{longtable}{
p{1.3cm}
p{0.75cm}
p{2.4cm}
p{2.4cm}
p{3.0cm}
p{2.0cm}
p{2.5cm}}

\caption{Structural identifiability results for the models and estimation
scenarios considered in the simulation study.}
\label{tab:structural_identifiability}\\

\toprule
\textbf{Model} &
\textbf{Scen.} &
\textbf{Estimated} &
\textbf{Fixed} &
\textbf{Observation operator} &
\textbf{Structural status} &
\textbf{Reference} \\
\midrule
\endfirsthead

\toprule
\textbf{Model} &
\textbf{Scen.} &
\textbf{Estimated} &
\textbf{Fixed} &
\textbf{Observation operator} &
\textbf{Structural status} &
\textbf{Reference} \\
\midrule
\endhead

\midrule
\multicolumn{7}{r}{\textit{Continued on next page}}\\
\endfoot

\bottomrule
\endlastfoot

EXP
& 1
& $r$
& --
& $\dot C=rC$
& Global
& GGM with $p=1$; \cite{liyanage2025structural}. \\

\addlinespace

GGM
& 1
& $r,p$
& --
& $\dot C=rC^p$
& Global
& \cite{liyanage2025structural}. \\

\addlinespace

GLM
& 1
& $r,p,K$
& --
& $\dot C=rC^p(1-C/K)$
& Global
& \cite{liyanage2025structural}. \\

\addlinespace

SIR
& 1
& $\beta$
& $\gamma,N$
& $\dot C=\beta SI/N$
& --
& -- \\

SIR
& 2
& $\beta,\gamma$
& $N$
& $\dot C=\beta SI/N$
& --
& -- \\

\addlinespace

SEIR
& 1
& $\beta$
& $\kappa,\gamma,N$
& $\dot C=\kappa E$
& Global
& \cite{liyanage2026tutorial}. \\

SEIR
& 2
& $\beta,\gamma$
& $\kappa,N$
& $\dot C=\kappa E$
& Global
& \cite{liyanage2026tutorial}. \\

SEIR
& 3
& $\beta,\gamma,\kappa$
& $N$
& $\dot C=\kappa E$
& Global
& \cite{liyanage2026tutorial}. \\

\addlinespace

SEIR-UR
& 1
& $\beta$
& $\kappa,\rho,\gamma,N$
& $\dot C=\rho\kappa E$
& --
& -- \\

SEIR-UR
& 2
& $\beta,\rho$
& $\kappa,\gamma,N$
& $\dot C=\rho\kappa E$
& --
& -- \\

SEIR-UR
& 3
& $\beta,\rho,\gamma$
& $\kappa,N$
& $\dot C=\rho\kappa E$
& --
& -- \\

\addlinespace

SEIAR
& 1
& $\beta_0,\beta_1$
& $\kappa,\rho,\gamma,N$
& $\dot C=\rho\kappa E$
& Global
& \cite{liyanage2026tutorial}. \\

SEIAR
& 2
& $\beta_0,\beta_1,\rho$
& $\kappa,\gamma,N$
& $\dot C=\rho\kappa E$
& Global
& \cite{liyanage2026tutorial}. \\

SEIAR
& 3
& $\beta_0,\beta_1,\rho,\gamma$
& $\kappa,N$
& $\dot C=\rho\kappa E$
& Global
& \cite{liyanage2026tutorial}. \\

\addlinespace

SEIRD
& 1
& $\beta$
& $\kappa,\rho,\gamma,N$
& $\dot D=\rho\gamma I$
& --
& -- \\

SEIRD
& 2
& $\beta,\rho$
& $\kappa,\gamma,N$
& $\dot D=\rho\gamma I$
& --
& -- \\

SEIRD
& 3
& $\beta,\rho,\gamma$
& $\kappa,N$
& $\dot D=\rho\gamma I$
& --
& -- \\

\addlinespace

SEIRMO
& 1
& $\beta,\kappa,\gamma$
& $N$
& $\dot C=\kappa E$
& Global
& \cite{liyanage2026tutorial}. \\

SEIRMO
& 2
& $\beta,\kappa,\gamma$
& $N$
& $\dot C=\kappa E,\ I$
& --
& -- \\

SEIRMO
& 3
& $\beta,\kappa,\gamma$
& $N$
& $\dot C=\kappa E,\ I,\ R$
& --
& -- \\

\end{longtable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
\pagebreak
{\scriptsize
\setlength{\tabcolsep}{3pt}

\begin{longtable}{p{0.95in}p{0.75in}p{0.75in}p{0.75in}p{2.3in}}

\caption{Optimization bounds for model parameters and the nuisance dispersion
parameter in the simulation experiments and real-data analyses.}
\label{tab:supp_bounds}\\

\toprule
Model & Parameter & Lower bound & Upper bound & Notes \\
\midrule
\endfirsthead

\caption[]{Optimization bounds for model parameters and the nuisance dispersion
parameter (continued).}\\
\toprule
Model & Parameter & Lower bound & Upper bound & Notes \\
\midrule
\endhead

\bottomrule
\endfoot

\multicolumn{5}{l}{\textbf{Simulation experiments}} \\
\midrule

EXP
& $r$
& 0
& 1
& Estimated in Scenario~1. \\

GGM
& $r$
& 0
& 10
& Estimated in Scenario~1. \\

GGM
& $p$
& 0
& 1
& Estimated in Scenario~1. \\

GLM
& $r$
& 0.01
& 25
& Estimated in Scenario~1. \\

GLM
& $p$
& 0.01
& 1
& Estimated in Scenario~1. \\

GLM
& $K$
& 10
& 1,000,000
& Estimated in Scenario~1. \\

SIR
& $\beta$
& 0.001
& 10
& Estimated in Scenarios~1--2. \\

SIR
& $\gamma$
& 0.1
& 5
& Estimated in Scenario~2; fixed in Scenario~1. \\

SIR
& $N$
& 500,000
& 500,000
& Fixed in Scenarios~1--2. \\

SEIR and SEIRMO
& $\beta$
& 0.001
& 10
& Estimated in all scenarios. \\

SEIR and SEIRMO
& $\kappa$
& 0
& 5
& Estimated in SEIR Scenario~3 and all SEIRMO scenarios; fixed in SEIR Scenarios~1--2. \\

SEIR and SEIRMO
& $\gamma$
& 0.1
& 5
& Estimated in SEIR Scenarios~2--3 and all SEIRMO scenarios; fixed in SEIR Scenario~1. \\

SEIR and SEIRMO
& $N$
& 500,000
& 500,000
& Fixed in all scenarios. \\

SEIR-UR
& $\beta$
& 0.001
& 25
& Estimated in Scenarios~1--3. \\

SEIR-UR
& $\kappa$
& 0.001
& 5
& Fixed in Scenarios~1--3. \\

SEIR-UR
& $\rho$
& 0
& 1
& Estimated in Scenarios~2--3; fixed in Scenario~1. \\

SEIR-UR
& $\gamma$
& 0.01
& 5
& Estimated in Scenario~3; fixed in Scenarios~1--2. \\

SEIR-UR
& $N$
& 500,000
& 500,000
& Fixed in Scenarios~1--3. \\

SEIAR
& $\beta_0$
& 0.001
& 25
& Estimated in Scenarios~1--3. \\

SEIAR
& $\beta_1$
& 0.001
& 25
& Estimated in Scenarios~1--3. \\

SEIAR
& $\kappa$
& 0.001
& 5
& Fixed in Scenarios~1--3. \\

SEIAR
& $\rho$
& 0
& 1
& Estimated in Scenarios~2--3; fixed in Scenario~1. \\

SEIAR
& $\gamma$
& 0.01
& 5
& Estimated in Scenario~3; fixed in Scenarios~1--2. \\

SEIAR
& $N$
& 500,000
& 500,000
& Fixed in Scenarios~1--3. \\

SEIRD
& $\beta$
& 0.001
& 25
& Estimated in Scenarios~1--3. \\

SEIRD
& $\kappa$
& 0.001
& 5
& Fixed in Scenarios~1--3. \\

SEIRD
& $\rho$
& 0
& 1
& Estimated in Scenarios~2--3; fixed in Scenario~1. \\

SEIRD
& $\gamma$
& 0.01
& 5
& Estimated in Scenario~3; fixed in Scenarios~1--2. \\

SEIRD
& $N$
& 100,000
& 100,000
& Fixed in Scenarios~1--3. \\

Negative-binomial fits
& $\alpha$
& $10^{-8}$
& $10^4$
& Estimated in all negative-binomial fits. \\

\midrule
\multicolumn{5}{l}{\textbf{Real-data analyses}} \\
\midrule

GLM
& $r$
& 0.01
& 25
& Estimated. \\

GLM
& $p$
& 0.01
& 1
& Estimated. \\

GLM
& $K$
& 28,310
& 30,000
& Estimated. \\

SEIR-UR
& $\beta$
& 0
& 2
& Estimated. \\

SEIR-UR
& $\kappa$
& 0
& 2
& Estimated. \\

SEIR-UR
& $\rho$
& 0
& 1
& Estimated. \\

SEIR-UR
& $\gamma$
& 0
& 1
& Estimated. \\

SEIR-UR
& $N$
& 550,000
& 550,000
& Fixed. \\

\end{longtable}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\scriptsize
\setlength{\tabcolsep}{3pt}

\begin{longtable}{p{1.4in}p{1.2in}p{1.4in}}

\caption{Initial conditions used in the simulation experiments and real-data
analyses. All initial conditions are fixed during calibration.}
\label{tab:supp_initial_conditions}\\

\toprule
Model & Initial condition & Value \\
\midrule
\endfirsthead

\caption[]{Initial conditions used in the simulation experiments and real-data
analyses (continued).}\\
\toprule
Model & Initial condition & Value \\
\midrule
\endhead

\bottomrule
\endfoot

\multicolumn{3}{l}{\textbf{Simulation experiments}} \\
\midrule

EXP & $C_0$ & 5 \\
GGM & $C_0$ & 5 \\
GLM & $C_0$ & 6 \\

SIR & $S_0$ & $N-4=499,996$ \\
SIR & $I_0$ & 4 \\
SIR & $R_0$ & 0 \\
SIR & $C_0$ & 4 \\

SEIR and SEIRMO & $S_0$ & $N-4=499,996$ \\
SEIR and SEIRMO & $E_0$ & 0 \\
SEIR and SEIRMO & $I_0$ & 4 \\
SEIR and SEIRMO & $R_0$ & 0 \\
SEIR and SEIRMO & $C_0$ & 4 \\

SEIR-UR & $S_0$ & $N-5=499,995$ \\
SEIR-UR & $E_0$ & 0 \\
SEIR-UR & $I_0$ & 5 \\
SEIR-UR & $R_0$ & 0 \\
SEIR-UR & $C_0$ & 5 \\

SEIAR & $S_0$ & $N-4=499,996$ \\
SEIAR & $E_0$ & 0 \\
SEIAR & $I_0$ & 2 \\
SEIAR & $A_0$ & 2 \\
SEIAR & $R_0$ & 0 \\
SEIAR & $C_0$ & 4 \\

SEIRD & $S_0$ & $N-5=99,995$ \\
SEIRD & $E_0$ & 0 \\
SEIRD & $I_0$ & 5 \\
SEIRD & $R_0$ & 0 \\
SEIRD & $D_0$ & 5 \\

\midrule
\multicolumn{3}{l}{\textbf{Real-data analyses}} \\
\midrule

GLM & $C_0$ & 4 \\

SEIR-UR & $S_0$ & $N-4=549,996$ \\
SEIR-UR & $E_0$ & 0 \\
SEIR-UR & $I_0$ & 4 \\
SEIR-UR & $R_0$ & 0 \\
SEIR-UR & $C_0$ & 4 \\

\end{longtable}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{footnotesize}
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{7.3in}
\renewcommand{\arraystretch}{1.05}
\begin{longtable}{llllr|rl c|rl c}
\caption{Detailed initial-versus-final-window comparison of parameter estimates,
confidence intervals, and PII values for every model, scenario, parameter, and error
structure. For each model--scenario--parameter--error combination, the table reports
the true parameter value, calibration-window length, 95\% confidence interval for the
estimated parameter, and median PII with central 95\% interval across replicates at the
initial and final calibration windows. PII summaries are shown in \textbf{bold} when
the median PII is below 1. An entry of $\infty$ indicates that zero lower confidence
endpoints occurred in enough replicates for the corresponding across-replicate PII
summary to be infinite.}
\label{tab:supp_pii_comprehensive}\\
\toprule
\textbf{Model} & \textbf{Sc.} & \textbf{Param.} & \textbf{Error} & \textbf{True} &
\multicolumn{3}{c|}{\textbf{Initial calibration}} &
\multicolumn{3}{c}{\textbf{Final calibration}} \\
 &  &  &  &  & $T$ & 95\% CI (param) & PII [95\% interval] & $T$ & 95\% CI (param) & PII [95\% interval] \\
\midrule
\endfirsthead
\multicolumn{11}{l}{\emph{(Supplementary Table~\ref{tab:supp_pii_comprehensive} continued)}}\\
\toprule
\textbf{Model} & \textbf{Sc.} & \textbf{Param.} & \textbf{Error} & \textbf{True} &
\multicolumn{3}{c|}{\textbf{Initial calibration}} &
\multicolumn{3}{c}{\textbf{Final calibration}} \\
 &  &  &  &  & $T$ & 95\% CI (param) & PII [95\% interval] & $T$ & 95\% CI (param) & PII [95\% interval] \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{\emph{(continued on next page)}}\\
\endfoot
\bottomrule
\endlastfoot
EXP & 1 & $r$ & Poisson & 0.14 & 20 & 0.140 [0.127, 0.151] & \textbf{0.07 [0.06, 0.09]} & 50 & 0.140 [0.139, 0.141] & \textbf{0.00 [0.00, 0.00]} \\
 &  &  & NB($\alpha{=}5$) & 0.14 & 20 & 0.136 [0.107, 0.160] & \textbf{0.17 [0.10, 0.30]} & 50 & 0.140 [0.139, 0.141] & \textbf{0.01 [0.01, 0.01]} \\
 &  &  & NB($\alpha{=}10$) & 0.14 & 20 & 0.128 [0.091, 0.161] & \textbf{0.24 [0.14, 0.50]} & 50 & 0.140 [0.138, 0.142] & \textbf{0.01 [0.01, 0.01]} \\
\midrule
GGM & 1 & $r$ & Poisson & 0.14 & 20 & 0.147 [0.123, 0.419] & \textbf{0.56 [0.40, 0.95]} & 50 & 0.140 [0.129, 0.152] & \textbf{0.07 [0.04, 0.08]} \\
 &  & $p$ & Poisson & 0.98 & 20 & 0.980 [0.603, 1.000] & \textbf{0.22 [0.14, 0.54]} & 50 & 0.980 [0.963, 0.997] & \textbf{0.01 [0.01, 0.02]} \\
 &  & $r$ & NB($\alpha{=}5$) & 0.14 & 20 & 0.149 [0.101, 1.296] & 1.13 [0.64, 1.58] & 50 & 0.138 [0.126, 0.166] & \textbf{0.12 [0.07, 0.19]} \\
 &  & $p$ & NB($\alpha{=}5$) & 0.98 & 20 & 1.000 [0.200, 1.000] & \textbf{0.70 [0.24, \(\infty\)]} & 50 & 0.983 [0.945, 1.000] & \textbf{0.02 [0.01, 0.04]} \\
 &  & $r$ & NB($\alpha{=}10$) & 0.14 & 20 & 0.146 [0.087, 1.649] & 1.35 [0.79, 1.74] & 50 & 0.134 [0.125, 0.174] & \textbf{0.14 [0.09, 0.26]} \\
 &  & $p$ & NB($\alpha{=}10$) & 0.98 & 20 & 1.000 [0.000, 1.000] & \(\infty\) [0.31, \(\infty\)] & 50 & 0.989 [0.937, 1.000] & \textbf{0.03 [0.02, 0.05]} \\
\midrule
GLM & 1 & $r$ & Poisson & 0.16 & 20 & 0.162 [0.142, 0.352] & \textbf{0.40 [0.30, 0.71]} & 90 & 0.160 [0.156, 0.165] & \textbf{0.02 [0.01, 0.03]} \\
 &  & $p$ & Poisson & 0.98 & 20 & 0.984 [0.739, 1.000] & \textbf{0.13 [0.09, 0.30]} & 90 & 0.980 [0.975, 0.984] & \textbf{0.00 [0.00, 0.01]} \\
 &  & $K$ & Poisson & 20,000 & 20 & 967082 [12766, 991896] & 1.89 [1.57, 2.38] & 90 & 20000 [20000, 20000] & \textbf{0.00 [0.00, 0.00]} \\
 &  & $r$ & NB($\alpha{=}5$) & 0.16 & 20 & 0.165 [0.128, 0.826] & \textbf{0.84 [0.48, 1.55]} & 90 & 0.160 [0.151, 0.171] & \textbf{0.05 [0.03, 0.06]} \\
 &  & $p$ & NB($\alpha{=}5$) & 0.98 & 20 & 1.000 [0.479, 1.000] & \textbf{0.32 [0.15, 2.00]} & 90 & 0.980 [0.969, 0.990] & \textbf{0.01 [0.00, 0.01]} \\
 &  & $K$ & NB($\alpha{=}5$) & 20,000 & 20 & 685589 [73369, 957627] & 1.11 [0.58, 1.69] & 90 & 20000 [20000, 20000] & \textbf{0.00 [0.00, 0.01]} \\
 &  & $r$ & NB($\alpha{=}10$) & 0.16 & 20 & 0.163 [0.116, 1.266] & 1.06 [0.62, 1.68] & 90 & 0.164 [0.151, 0.175] & \textbf{0.07 [0.04, 0.18]} \\
 &  & $p$ & NB($\alpha{=}10$) & 0.98 & 20 & 1.000 [0.352, 1.000] & \textbf{0.45 [0.19, 2.00]} & 90 & 0.975 [0.964, 0.989] & \textbf{0.01 [0.01, 0.03]} \\
 &  & $K$ & NB($\alpha{=}10$) & 20,000 & 20 & 711663 [74193, 962478] & 1.11 [0.60, 1.69] & 90 & 20000 [20000, 20000] & \textbf{0.00 [0.00, 0.00]} \\
\midrule
SIR & 1 & $\beta$ & Poisson & 0.50 & 10 & 0.500 [0.469, 0.527] & \textbf{0.05 [0.04, 0.06]} & 70 & 0.500 [0.500, 0.500] & \textbf{0.00 [0.00, 0.00]} \\
 &  &  & NB($\alpha{=}5$) & 0.50 & 10 & 0.491 [0.424, 0.547] & \textbf{0.11 [0.06, 0.31]} & 70 & 0.500 [0.500, 0.500] & \textbf{0.00 [0.00, 0.00]} \\
 &  &  & NB($\alpha{=}10$) & 0.50 & 10 & 0.477 [0.381, 0.547] & \textbf{0.16 [0.08, 0.40]} & 70 & 0.500 [0.500, 0.500] & \textbf{0.00 [0.00, 0.00]} \\
 & 2 & $\beta$ & Poisson & 0.50 & 10 & 0.486 [0.371, 0.890] & \textbf{0.39 [0.27, 0.53]} & 70 & 0.500 [0.498, 0.502] & \textbf{0.00 [0.00, 0.00]} \\
 &  & $\gamma$ & Poisson & 0.25 & 10 & 0.240 [0.100, 0.734] & \textbf{0.85 [0.68, 1.07]} & 70 & 0.250 [0.248, 0.252] & \textbf{0.01 [0.01, 0.01]} \\
 &  & $\beta$ & NB($\alpha{=}5$) & 0.50 & 10 & 0.437 [0.335, 1.378] & \textbf{0.62 [0.38, 3.73]} & 70 & 0.500 [0.496, 0.505] & \textbf{0.01 [0.01, 0.01]} \\
 &  & $\gamma$ & NB($\alpha{=}5$) & 0.25 & 10 & 0.103 [0.100, 1.293] & 1.09 [0.80, 1.70] & 70 & 0.250 [0.245, 0.256] & \textbf{0.02 [0.01, 0.02]} \\
 &  & $\beta$ & NB($\alpha{=}10$) & 0.50 & 10 & 0.425 [0.301, 1.535] & \textbf{0.74 [0.44, 1.26]} & 70 & 0.500 [0.494, 0.507] & \textbf{0.01 [0.01, 0.01]} \\
 &  & $\gamma$ & NB($\alpha{=}10$) & 0.25 & 10 & 0.100 [0.100, 1.498] & 1.17 [0.85, 1.70] & 70 & 0.250 [0.244, 0.258] & \textbf{0.02 [0.02, 0.03]} \\
\midrule
SEIR & 1 & $\beta$ & Poisson & 0.50 & 20 & 0.499 [0.471, 0.523] & \textbf{0.05 [0.04, 0.05]} & 100 & 0.500 [0.500, 0.500] & \textbf{0.00 [0.00, 0.00]} \\
 &  &  & NB($\alpha{=}5$) & 0.50 & 20 & 0.493 [0.429, 0.547] & \textbf{0.11 [0.07, 0.17]} & 100 & 0.500 [0.500, 0.500] & \textbf{0.00 [0.00, 0.00]} \\
 &  &  & NB($\alpha{=}10$) & 0.50 & 20 & 0.481 [0.397, 0.555] & \textbf{0.14 [0.09, 0.23]} & 100 & 0.500 [0.499, 0.501] & \textbf{0.00 [0.00, 0.00]} \\
 & 2 & $\beta$ & Poisson & 0.50 & 20 & 0.498 [0.328, 1.479] & \textbf{0.67 [0.40, 1.20]} & 100 & 0.500 [0.496, 0.504] & \textbf{0.01 [0.01, 0.01]} \\
 &  & $\gamma$ & Poisson & 0.25 & 20 & 0.251 [0.100, 1.130] & 1.05 [0.72, 1.63] & 100 & 0.250 [0.247, 0.253] & \textbf{0.01 [0.01, 0.01]} \\
 &  & $\beta$ & NB($\alpha{=}5$) & 0.50 & 20 & 0.386 [0.295, 5.447] & 1.25 [0.65, 1.37] & 100 & 0.500 [0.491, 0.508] & \textbf{0.02 [0.01, 0.02]} \\
 &  & $\gamma$ & NB($\alpha{=}5$) & 0.25 & 20 & 0.108 [0.100, 4.930] & 1.69 [1.00, 1.70] & 100 & 0.250 [0.243, 0.257] & \textbf{0.02 [0.02, 0.03]} \\
 &  & $\beta$ & NB($\alpha{=}10$) & 0.50 & 20 & 0.373 [0.268, 5.643] & 1.31 [0.82, 1.45] & 100 & 0.500 [0.489, 0.512] & \textbf{0.02 [0.02, 0.02]} \\
 &  & $\gamma$ & NB($\alpha{=}10$) & 0.25 & 20 & 0.100 [0.100, 5.000] & 1.70 [1.14, 1.70] & 100 & 0.250 [0.241, 0.260] & \textbf{0.03 [0.03, 0.04]} \\
 & 3 & $\beta$ & Poisson & 0.50 & 20 & 0.820 [0.293, 8.731] & 1.46 [1.20, 1.56] & 100 & 0.500 [0.477, 0.519] & \textbf{0.04 [0.00, 0.05]} \\
 &  & $\kappa$ & Poisson & 0.50 & 20 & 0.305 [0.032, 2.948] & 1.87 [1.31, 2.48] & 100 & 0.500 [0.472, 0.540] & \textbf{0.05 [0.01, 0.07]} \\
 &  & $\gamma$ & Poisson & 0.25 & 20 & 0.356 [0.100, 4.012] & 1.56 [0.93, 1.70] & 100 & 0.250 [0.239, 0.260] & \textbf{0.04 [0.00, 0.05]} \\
 &  & $\beta$ & NB($\alpha{=}5$) & 0.50 & 20 & 0.853 [0.343, 10.000] & 1.36 [0.79, 1.60] & 100 & 0.500 [0.479, 0.522] & \textbf{0.04 [0.03, 0.05]} \\
 &  & $\kappa$ & NB($\alpha{=}5$) & 0.50 & 20 & 0.309 [0.006, 1.226] & 2.17 [1.12, 2.95] & 100 & 0.499 [0.470, 0.539] & \textbf{0.06 [0.04, 0.07]} \\
 &  & $\gamma$ & NB($\alpha{=}5$) & 0.25 & 20 & 0.205 [0.100, 4.000] & 1.60 [0.91, 1.70] & 100 & 0.250 [0.239, 0.262] & \textbf{0.04 [0.03, 0.05]} \\
 &  & $\beta$ & NB($\alpha{=}10$) & 0.50 & 20 & 1.348 [0.447, 10.000] & 1.33 [0.72, 1.64] & 100 & 0.500 [0.476, 0.527] & \textbf{0.04 [0.04, 0.06]} \\
 &  & $\kappa$ & NB($\alpha{=}10$) & 0.50 & 20 & 0.155 [0.005, 0.929] & 2.23 [1.52, 2.97] & 100 & 0.500 [0.463, 0.540] & \textbf{0.07 [0.05, 0.08]} \\
 &  & $\gamma$ & NB($\alpha{=}10$) & 0.25 & 20 & 0.176 [0.100, 4.688] & 1.67 [1.04, 1.70] & 100 & 0.250 [0.237, 0.265] & \textbf{0.05 [0.04, 0.06]} \\
\midrule
SEIR-UR & 1 & $\beta$ & Poisson & 0.50 & 20 & 0.499 [0.464, 0.530] & \textbf{0.06 [0.05, 0.07]} & 100 & 0.500 [0.500, 0.500] & \textbf{0.00 [0.00, 0.00]} \\
 &  &  & NB($\alpha{=}5$) & 0.50 & 20 & 0.484 [0.401, 0.556] & \textbf{0.14 [0.09, 0.23]} & 100 & 0.500 [0.499, 0.501] & \textbf{0.00 [0.00, 0.00]} \\
 &  &  & NB($\alpha{=}10$) & 0.50 & 20 & 0.472 [0.360, 0.566] & \textbf{0.19 [0.11, 0.43]} & 100 & 0.500 [0.499, 0.501] & \textbf{0.00 [0.00, 0.00]} \\
 & 2 & $\beta$ & Poisson & 0.50 & 20 & 0.503 [0.410, 0.646] & \textbf{0.20 [0.13, 0.25]} & 100 & 0.500 [0.500, 0.500] & \textbf{0.00 [0.00, 0.00]} \\
 &  & $\rho$ & Poisson & 0.50 & 20 & 0.485 [0.159, 1.000] & \textbf{0.80 [0.40, 1.09]} & 100 & 0.500 [0.498, 0.502] & \textbf{0.00 [0.00, 0.00]} \\
 &  & $\beta$ & NB($\alpha{=}5$) & 0.50 & 20 & 0.541 [0.384, 0.904] & \textbf{0.37 [0.23, 0.60]} & 100 & 0.500 [0.499, 0.501] & \textbf{0.00 [0.00, 0.00]} \\
 &  & $\rho$ & NB($\alpha{=}5$) & 0.50 & 20 & 0.324 [0.025, 1.000] & 1.57 [0.73, 3.28] & 100 & 0.500 [0.495, 0.505] & \textbf{0.01 [0.01, 0.01]} \\
 &  & $\beta$ & NB($\alpha{=}10$) & 0.50 & 20 & 0.572 [0.367, 1.146] & \textbf{0.48 [0.21, 0.82]} & 100 & 0.500 [0.499, 0.501] & \textbf{0.00 [0.00, 0.00]} \\
 &  & $\rho$ & NB($\alpha{=}10$) & 0.50 & 20 & 0.218 [0.005, 1.000] & 2.17 [0.86, 4.12] & 100 & 0.500 [0.493, 0.507] & \textbf{0.01 [0.01, 0.02]} \\
 & 3 & $\beta$ & Poisson & 0.50 & 20 & 0.468 [0.204, 6.903] & 1.53 [1.28, 1.60] & 100 & 0.500 [0.481, 0.520] & \textbf{0.03 [0.03, 0.04]} \\
 &  & $\rho$ & Poisson & 0.50 & 20 & 0.423 [0.102, 1.000] & \textbf{0.99 [0.59, 1.36]} & 100 & 0.500 [0.491, 0.510] & \textbf{0.02 [0.01, 0.02]} \\
 &  & $\gamma$ & Poisson & 0.25 & 20 & 0.266 [0.010, 5.000] & 2.70 [1.53, 2.70] & 100 & 0.250 [0.234, 0.267] & \textbf{0.06 [0.05, 0.06]} \\
 &  & $\beta$ & NB($\alpha{=}5$) & 0.50 & 20 & 0.569 [0.201, 6.736] & 1.53 [1.02, 1.71] & 100 & 0.500 [0.458, 0.549] & \textbf{0.08 [0.05, 0.10]} \\
 &  & $\rho$ & NB($\alpha{=}5$) & 0.50 & 20 & 0.303 [0.026, 1.000] & 1.54 [0.68, 3.26] & 100 & 0.500 [0.480, 0.522] & \textbf{0.04 [0.02, 0.05]} \\
 &  & $\gamma$ & NB($\alpha{=}5$) & 0.25 & 20 & 0.189 [0.010, 5.000] & 2.70 [1.52, 2.70] & 100 & 0.250 [0.215, 0.291] & \textbf{0.14 [0.09, 0.17]} \\
 &  & $\beta$ & NB($\alpha{=}10$) & 0.50 & 20 & 0.841 [0.204, 6.588] & 1.51 [0.98, 1.77] & 100 & 0.498 [0.441, 0.568] & \textbf{0.11 [0.09, 0.34]} \\
 &  & $\rho$ & NB($\alpha{=}10$) & 0.50 & 20 & 0.186 [0.005, 1.000] & 2.19 [0.84, 4.10] & 100 & 0.500 [0.473, 0.532] & \textbf{0.05 [0.04, 0.07]} \\
 &  & $\gamma$ & NB($\alpha{=}10$) & 0.25 & 20 & 0.248 [0.010, 5.000] & 2.70 [1.40, 2.70] & 100 & 0.248 [0.201, 0.306] & \textbf{0.19 [0.15, 0.36]} \\
\midrule
SEIAR & 1 & $\beta_0$ & Poisson & 0.50 & 20 & 0.521 [0.112, 0.678] & \textbf{0.79 [0.35, 2.84]} & 100 & 0.500 [0.490, 0.510] & \textbf{0.02 [0.01, 0.02]} \\
 &  & $\beta_1$ & Poisson & 0.40 & 20 & 0.337 [0.001, 1.479] & 3.11 [0.79, 3.28] & 100 & 0.400 [0.366, 0.435] & \textbf{0.08 [0.06, 0.11]} \\
 &  & $\beta_0$ & NB($\alpha{=}5$) & 0.50 & 20 & 0.561 [0.001, 0.712] & 2.84 [0.76, 2.91] & 100 & 0.500 [0.476, 0.530] & \textbf{0.04 [0.03, 0.06]} \\
 &  & $\beta_1$ & NB($\alpha{=}5$) & 0.40 & 20 & 0.001 [0.001, 1.805] & 3.26 [3.13, 3.35] & 100 & 0.401 [0.295, 0.485] & \textbf{0.21 [0.14, 0.31]} \\
 &  & $\beta_0$ & NB($\alpha{=}10$) & 0.50 & 20 & 0.511 [0.001, 0.710] & 2.85 [1.40, 2.93] & 100 & 0.499 [0.464, 0.537] & \textbf{0.06 [0.04, 0.29]} \\
 &  & $\beta_1$ & NB($\alpha{=}10$) & 0.40 & 20 & 0.001 [0.001, 1.835] & 3.26 [3.11, 3.37] & 100 & 0.404 [0.267, 0.528] & \textbf{0.28 [0.20, 0.52]} \\
 & 2 & $\beta_0$ & Poisson & 0.50 & 20 & 0.466 [0.113, 0.617] & \textbf{0.70 [0.24, 2.64]} & 100 & 0.500 [0.488, 0.512] & \textbf{0.02 [0.02, 0.02]} \\
 &  & $\beta_1$ & Poisson & 0.40 & 20 & 0.569 [0.287, 1.384] & \textbf{0.58 [0.38, 3.16]} & 100 & 0.400 [0.358, 0.442] & \textbf{0.09 [0.08, 0.12]} \\
 &  & $\rho$ & Poisson & 0.80 & 20 & 0.758 [0.272, 0.993] & \textbf{0.54 [0.22, 1.06]} & 100 & 0.800 [0.796, 0.804] & \textbf{0.00 [0.00, 0.00]} \\
 &  & $\beta_0$ & NB($\alpha{=}5$) & 0.50 & 20 & 0.409 [0.001, 0.801] & 2.66 [0.47, 4.40] & 100 & 0.499 [0.472, 0.529] & \textbf{0.05 [0.03, 0.08]} \\
 &  & $\beta_1$ & NB($\alpha{=}5$) & 0.40 & 20 & 0.708 [0.101, 1.971] & 1.39 [0.34, 3.79] & 100 & 0.404 [0.304, 0.499] & \textbf{0.23 [0.14, 0.32]} \\
 &  & $\rho$ & NB($\alpha{=}5$) & 0.80 & 20 & 0.664 [0.050, 0.999] & 1.24 [0.24, 3.72] & 100 & 0.800 [0.791, 0.809] & \textbf{0.01 [0.01, 0.01]} \\
 &  & $\beta_0$ & NB($\alpha{=}10$) & 0.50 & 20 & 0.332 [0.001, 0.895] & 2.87 [0.81, 4.40] & 100 & 0.491 [0.453, 0.534] & \textbf{0.07 [0.05, 0.18]} \\
 &  & $\beta_1$ & NB($\alpha{=}10$) & 0.40 & 20 & 0.754 [0.043, 2.213] & 1.78 [0.33, 3.75] & 100 & 0.434 [0.287, 0.575] & \textbf{0.30 [0.19, 0.66]} \\
 &  & $\rho$ & NB($\alpha{=}10$) & 0.80 & 20 & 0.438 [0.010, 0.999] & 1.83 [0.30, 3.89] & 100 & 0.802 [0.789, 0.815] & \textbf{0.01 [0.01, 0.04]} \\
 & 3 & $\beta_0$ & Poisson & 0.50 & 20 & 0.454 [0.001, 11.451] & 3.89 [1.74, 4.32] & 100 & 0.703 [0.373, 0.888] & \textbf{0.38 [0.17, 2.94]} \\
 &  & $\beta_1$ & Poisson & 0.40 & 20 & 0.770 [0.001, 8.144] & 3.89 [1.16, 4.05] & 100 & 0.200 [0.031, 0.540] & 1.26 [0.81, 2.72] \\
 &  & $\rho$ & Poisson & 0.80 & 20 & 0.597 [0.122, 0.998] & \textbf{0.90 [0.45, 1.51]} & 100 & 0.901 [0.756, 1.000] & \textbf{0.12 [0.07, 0.16]} \\
 &  & $\gamma$ & Poisson & 0.25 & 20 & 0.247 [0.010, 5.000] & 2.70 [1.51, 2.70] & 100 & 0.388 [0.197, 0.571] & \textbf{0.46 [0.27, 0.70]} \\
 &  & $\beta_0$ & NB($\alpha{=}5$) & 0.50 & 20 & 0.390 [0.001, 5.838] & 3.75 [1.54, 4.40] & 100 & 0.496 [0.454, 0.536] & \textbf{0.07 [0.03, 0.25]} \\
 &  & $\beta_1$ & NB($\alpha{=}5$) & 0.40 & 20 & 0.760 [0.001, 7.507] & 3.81 [1.15, 4.17] & 100 & 0.400 [0.321, 0.518] & \textbf{0.20 [0.14, 2.16]} \\
 &  & $\rho$ & NB($\alpha{=}5$) & 0.80 & 20 & 0.684 [0.050, 1.000] & 1.26 [0.45, 3.34] & 100 & 0.800 [0.772, 0.821] & \textbf{0.03 [0.00, 0.10]} \\
 &  & $\gamma$ & NB($\alpha{=}5$) & 0.25 & 20 & 0.180 [0.010, 5.000] & 2.70 [2.37, 2.70] & 100 & 0.250 [0.221, 0.268] & \textbf{0.09 [0.04, 0.35]} \\
 &  & $\beta_0$ & NB($\alpha{=}10$) & 0.50 & 20 & 0.349 [0.001, 5.604] & 3.73 [1.92, 4.40] & 100 & 0.495 [0.443, 0.542] & \textbf{0.09 [0.04, 0.28]} \\
 &  & $\beta_1$ & NB($\alpha{=}10$) & 0.40 & 20 & 0.987 [0.001, 7.400] & 3.68 [1.02, 4.10] & 100 & 0.393 [0.301, 0.547] & \textbf{0.25 [0.18, 2.22]} \\
 &  & $\rho$ & NB($\alpha{=}10$) & 0.80 & 20 & 0.503 [0.014, 1.000] & 1.82 [0.56, 3.72] & 100 & 0.800 [0.760, 0.826] & \textbf{0.04 [0.00, 0.10]} \\
 &  & $\gamma$ & NB($\alpha{=}10$) & 0.25 & 20 & 0.232 [0.010, 5.000] & 2.70 [2.55, 2.70] & 100 & 0.249 [0.210, 0.272] & \textbf{0.11 [0.05, 0.36]} \\
\midrule
SEIRD & 1 & $\beta$ & Poisson & 0.50 & 20 & 0.499 [0.457, 0.535] & \textbf{0.07 [0.05, 0.09]} & 100 & 0.500 [0.499, 0.501] & \textbf{0.00 [0.00, 0.00]} \\
 &  &  & NB($\alpha{=}5$) & 0.50 & 20 & 0.488 [0.394, 0.568] & \textbf{0.16 [0.10, 0.30]} & 100 & 0.500 [0.499, 0.501] & \textbf{0.00 [0.00, 0.00]} \\
 &  &  & NB($\alpha{=}10$) & 0.50 & 20 & 0.467 [0.339, 0.575] & \textbf{0.22 [0.13, 0.48]} & 100 & 0.500 [0.498, 0.502] & \textbf{0.00 [0.00, 0.00]} \\
 & 2 & $\beta$ & Poisson & 0.50 & 20 & 0.507 [0.443, 0.633] & \textbf{0.16 [0.12, 0.23]} & 100 & 0.500 [0.499, 0.501] & \textbf{0.00 [0.00, 0.00]} \\
 &  & $\rho$ & Poisson & 0.80 & 20 & 0.787 [0.331, 1.000] & \textbf{0.48 [0.31, 0.87]} & 100 & 0.800 [0.794, 0.806] & \textbf{0.01 [0.01, 0.01]} \\
 &  & $\beta$ & NB($\alpha{=}5$) & 0.50 & 20 & 0.566 [0.420, 1.014] & \textbf{0.38 [0.21, 0.84]} & 100 & 0.500 [0.499, 0.501] & \textbf{0.00 [0.00, 0.00]} \\
 &  & $\rho$ & NB($\alpha{=}5$) & 0.80 & 20 & 0.507 [0.032, 1.000] & 1.35 [0.49, 3.22] & 100 & 0.800 [0.785, 0.815] & \textbf{0.02 [0.01, 0.02]} \\
 &  & $\beta$ & NB($\alpha{=}10$) & 0.50 & 20 & 0.596 [0.398, 1.917] & \textbf{0.55 [0.27, 1.09]} & 100 & 0.500 [0.498, 0.502] & \textbf{0.00 [0.00, 0.00]} \\
 &  & $\rho$ & NB($\alpha{=}10$) & 0.80 & 20 & 0.329 [0.001, 1.000] & 2.31 [0.57, 3.49] & 100 & 0.799 [0.779, 0.820] & \textbf{0.02 [0.02, 0.03]} \\
 & 3 & $\beta$ & Poisson & 0.50 & 20 & 0.622 [0.375, 6.836] & 1.26 [1.14, 1.34] & 100 & 0.500 [0.474, 0.529] & \textbf{0.05 [0.04, 0.05]} \\
 &  & $\rho$ & Poisson & 0.80 & 20 & 0.853 [0.113, 1.000] & \textbf{0.95 [0.59, 1.43]} & 100 & 0.800 [0.777, 0.825] & \textbf{0.03 [0.02, 0.03]} \\
 &  & $\gamma$ & Poisson & 0.25 & 20 & 0.377 [0.115, 5.000] & 1.64 [1.27, 2.14] & 100 & 0.250 [0.227, 0.276] & \textbf{0.09 [0.08, 0.10]} \\
 &  & $\beta$ & NB($\alpha{=}5$) & 0.50 & 20 & 0.683 [0.357, 7.397] & 1.31 [0.60, 1.53] & 100 & 0.501 [0.442, 0.572] & \textbf{0.11 [0.08, 0.13]} \\
 &  & $\rho$ & NB($\alpha{=}5$) & 0.80 & 20 & 0.525 [0.005, 1.000] & 2.09 [0.67, 3.14] & 100 & 0.801 [0.748, 0.862] & \textbf{0.06 [0.05, 0.07]} \\
 &  & $\gamma$ & NB($\alpha{=}5$) & 0.25 & 20 & 0.208 [0.012, 5.000] & 2.34 [1.23, 2.70] & 100 & 0.251 [0.197, 0.314] & \textbf{0.20 [0.17, 0.24]} \\
 &  & $\beta$ & NB($\alpha{=}10$) & 0.50 & 20 & 1.051 [0.352, 7.426] & 1.32 [0.61, 1.64] & 100 & 0.496 [0.422, 0.588] & \textbf{0.14 [0.10, 0.18]} \\
 &  & $\rho$ & NB($\alpha{=}10$) & 0.80 & 20 & 0.337 [0.002, 1.000] & 2.29 [0.84, 3.43] & 100 & 0.798 [0.732, 0.878] & \textbf{0.08 [0.05, 0.10]} \\
 &  & $\gamma$ & NB($\alpha{=}10$) & 0.25 & 20 & 0.192 [0.010, 5.000] & 2.54 [1.39, 2.70] & 100 & 0.246 [0.179, 0.328] & \textbf{0.26 [0.21, 0.31]} \\
\midrule
SEIRMO & 1 & $\beta$ & Poisson & 0.50 & 30 & 0.701 [0.291, 6.557] & 1.33 [0.98, 1.54] & 70 & 0.501 [0.341, 0.882] & \textbf{0.39 [0.14, 0.56]} \\
 &  & $\kappa$ & Poisson & 0.50 & 30 & 0.334 [0.084, 2.244] & 1.38 [1.02, 1.93] & 70 & 0.499 [0.256, 1.140] & \textbf{0.61 [0.16, 1.16]} \\
 &  & $\gamma$ & Poisson & 0.25 & 30 & 0.327 [0.100, 2.527] & 1.36 [0.89, 1.67] & 70 & 0.250 [0.162, 0.426] & \textbf{0.39 [0.13, 0.59]} \\
 &  & $\beta$ & NB($\alpha{=}5$) & 0.50 & 30 & 0.613 [0.321, 2.359] & \textbf{0.82 [0.48, 1.28]} & 70 & 0.499 [0.420, 0.550] & \textbf{0.11 [0.07, 0.34]} \\
 &  & $\kappa$ & NB($\alpha{=}5$) & 0.50 & 30 & 0.407 [0.025, 1.477] & 1.60 [0.76, 2.36] & 70 & 0.503 [0.442, 0.668] & \textbf{0.15 [0.08, 0.78]} \\
 &  & $\gamma$ & NB($\alpha{=}5$) & 0.25 & 30 & 0.214 [0.100, 0.866] & \textbf{0.94 [0.70, 1.51]} & 70 & 0.250 [0.193, 0.294] & \textbf{0.19 [0.13, 0.40]} \\
 &  & $\beta$ & NB($\alpha{=}10$) & 0.50 & 30 & 0.680 [0.325, 6.632] & 1.02 [0.41, 1.45] & 70 & 0.499 [0.414, 0.567] & \textbf{0.14 [0.09, 0.42]} \\
 &  & $\kappa$ & NB($\alpha{=}10$) & 0.50 & 30 & 0.323 [0.007, 1.049] & 1.94 [0.95, 2.75] & 70 & 0.505 [0.424, 0.641] & \textbf{0.14 [0.10, 0.83]} \\
 &  & $\gamma$ & NB($\alpha{=}10$) & 0.25 & 30 & 0.181 [0.100, 1.114] & 1.05 [0.81, 1.65] & 70 & 0.250 [0.183, 0.310] & \textbf{0.23 [0.17, 0.48]} \\
 & 2 & $\beta$ & Poisson & 0.50 & 30 & 0.509 [0.423, 0.644] & \textbf{0.18 [0.13, 0.33]} & 70 & 0.500 [0.493, 0.507] & \textbf{0.01 [0.01, 0.01]} \\
 &  & $\kappa$ & Poisson & 0.50 & 30 & 0.479 [0.245, 0.994] & \textbf{0.63 [0.54, 0.83]} & 70 & 0.501 [0.476, 0.528] & \textbf{0.04 [0.04, 0.05]} \\
 &  & $\gamma$ & Poisson & 0.25 & 30 & 0.251 [0.206, 0.297] & \textbf{0.16 [0.14, 0.18]} & 70 & 0.250 [0.248, 0.252] & \textbf{0.01 [0.01, 0.01]} \\
 &  & $\beta$ & NB($\alpha{=}5$) & 0.50 & 30 & 0.548 [0.369, 1.480] & \textbf{0.62 [0.26, 1.36]} & 70 & 0.500 [0.484, 0.519] & \textbf{0.03 [0.02, 0.04]} \\
 &  & $\kappa$ & NB($\alpha{=}5$) & 0.50 & 30 & 0.404 [0.056, 2.102] & 1.62 [1.12, 2.16] & 70 & 0.498 [0.440, 0.562] & \textbf{0.11 [0.08, 0.13]} \\
 &  & $\gamma$ & NB($\alpha{=}5$) & 0.25 & 30 & 0.243 [0.154, 0.358] & \textbf{0.36 [0.27, 0.47]} & 70 & 0.250 [0.244, 0.257] & \textbf{0.02 [0.02, 0.03]} \\
 &  & $\beta$ & NB($\alpha{=}10$) & 0.50 & 30 & 0.582 [0.350, 4.010] & 1.08 [0.35, 1.47] & 70 & 0.499 [0.477, 0.523] & \textbf{0.04 [0.03, 0.05]} \\
 &  & $\kappa$ & NB($\alpha{=}10$) & 0.50 & 30 & 0.336 [0.017, 2.830] & 1.99 [1.26, 2.60] & 70 & 0.505 [0.429, 0.589] & \textbf{0.14 [0.12, 0.18]} \\
 &  & $\gamma$ & NB($\alpha{=}10$) & 0.25 & 30 & 0.238 [0.127, 0.387] & \textbf{0.46 [0.34, 0.57]} & 70 & 0.250 [0.241, 0.259] & \textbf{0.03 [0.03, 0.04]} \\
 & 3 & $\beta$ & Poisson & 0.50 & 30 & 0.506 [0.435, 0.614] & \textbf{0.15 [0.12, 0.20]} & 70 & 0.500 [0.495, 0.504] & \textbf{0.01 [0.01, 0.01]} \\
 &  & $\kappa$ & Poisson & 0.50 & 30 & 0.481 [0.297, 0.819] & \textbf{0.44 [0.38, 0.54]} & 70 & 0.502 [0.486, 0.518] & \textbf{0.03 [0.02, 0.04]} \\
 &  & $\gamma$ & Poisson & 0.25 & 30 & 0.250 [0.232, 0.272] & \textbf{0.07 [0.06, 0.08]} & 70 & 0.250 [0.249, 0.251] & \textbf{0.00 [0.00, 0.00]} \\
 &  & $\beta$ & NB($\alpha{=}5$) & 0.50 & 30 & 0.518 [0.380, 0.897] & \textbf{0.37 [0.19, 0.89]} & 70 & 0.499 [0.490, 0.509] & \textbf{0.02 [0.01, 0.02]} \\
 &  & $\kappa$ & NB($\alpha{=}5$) & 0.50 & 30 & 0.464 [0.148, 1.792] & 1.13 [0.87, 1.43] & 70 & 0.505 [0.472, 0.539] & \textbf{0.06 [0.04, 0.07]} \\
 &  & $\gamma$ & NB($\alpha{=}5$) & 0.25 & 30 & 0.253 [0.212, 0.304] & \textbf{0.16 [0.13, 0.18]} & 70 & 0.250 [0.247, 0.253] & \textbf{0.01 [0.01, 0.01]} \\
 &  & $\beta$ & NB($\alpha{=}10$) & 0.50 & 30 & 0.526 [0.364, 1.279] & \textbf{0.55 [0.24, 1.31]} & 70 & 0.498 [0.487, 0.510] & \textbf{0.02 [0.02, 0.03]} \\
 &  & $\kappa$ & NB($\alpha{=}10$) & 0.50 & 30 & 0.423 [0.088, 2.357] & 1.50 [1.12, 1.91] & 70 & 0.506 [0.466, 0.549] & \textbf{0.07 [0.06, 0.09]} \\
 &  & $\gamma$ & NB($\alpha{=}10$) & 0.25 & 30 & 0.252 [0.201, 0.323] & \textbf{0.20 [0.17, 0.24]} & 70 & 0.250 [0.246, 0.254] & \textbf{0.01 [0.01, 0.02]} \\
\end{longtable}
\end{footnotesize}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{footnotesize}
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{5.4in}
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{lllrrrrl}
\caption{Cross-model synthesis of threshold windows, final-window Practical
Identifiability Index (PII) values, empirical coverage, and classification across all
models, scenarios, parameters, and error structures.}
\label{tab:supp_cross_model_synthesis}\\
\toprule
\textbf{Model} & \textbf{Sc.} & \textbf{Param.} & \textbf{Error} &
$T^{\star}_{\mathrm{PII}<1}$ & $T^{\star}_{\mathrm{cov}\geq 90\%}$ &
\textbf{Median PII [95\% interval]} ($T_{\max}$) & \textbf{Class} \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\emph{(Supplementary Table~\ref{tab:supp_cross_model_synthesis} continued)}}\\
\toprule
\textbf{Model} & \textbf{Sc.} & \textbf{Param.} & \textbf{Error} &
$T^{\star}_{\mathrm{PII}<1}$ & $T^{\star}_{\mathrm{cov}\geq 90\%}$ &
\textbf{Median PII [95\% interval]} ($T_{\max}$) & \textbf{Class} \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\emph{(continued on next page)}}\\
\endfoot
\bottomrule
\endlastfoot
EXP & 1 & $r$ & Poisson & 20 & 20 & \textbf{0.00 [0.00,0.00]} (cov.\ 94\%) & \clsID \\
 &  &  & NB($\alpha{=}5$) & 20 & 30 & \textbf{0.01 [0.01,0.01]} (cov.\ 92\%) & \clsID \\
 &  &  & NB($\alpha{=}10$) & 20 & 30 & \textbf{0.01 [0.01,0.01]} (cov.\ 91\%) & \clsID \\
\midrule
GGM & 1 & $r$ & Poisson & 20 & 20 & \textbf{0.07 [0.04,0.08]} (cov.\ 92\%) & \clsID \\
 &  & $p$ & Poisson & 20 & 20 & \textbf{0.01 [0.01,0.02]} (cov.\ 92\%) & \clsID \\
 &  & $r$ & NB($\alpha{=}5$) & 30 & 20 & \textbf{0.12 [0.07,0.19]} (cov.\ 97\%) & \clsWI \\
 &  & $p$ & NB($\alpha{=}5$) & 20 & 20 & \textbf{0.02 [0.01,0.04]} (cov.\ 97\%) & \clsID \\
 &  & $r$ & NB($\alpha{=}10$) & 30 & 20 & \textbf{0.14 [0.09,0.26]} (cov.\ 98\%) & \clsWI \\
 &  & $p$ & NB($\alpha{=}10$) & 30 & 20 & \textbf{0.03 [0.02,0.05]} (cov.\ 97\%) & \clsID \\
\midrule
GLM & 1 & $r$ & Poisson & 20 & 20 & \textbf{0.02 [0.01,0.03]} (cov.\ 93\%) & \clsID \\
 &  & $p$ & Poisson & 20 & 20 & \textbf{0.00 [0.00,0.01]} (cov.\ 94\%) & \clsID \\
 &  & $K$ & Poisson & 50 & -- & \textbf{0.00 [0.00,0.00]} (cov.\ 76\%) & \clsIDlow \\
 &  & $r$ & NB($\alpha{=}5$) & 20 & 20 & \textbf{0.05 [0.03,0.06]} (cov.\ 89\%) & \clsIDlow \\
 &  & $p$ & NB($\alpha{=}5$) & 20 & 20 & \textbf{0.01 [0.00,0.01]} (cov.\ 88\%) & \clsIDlow \\
 &  & $K$ & NB($\alpha{=}5$) & 60 & -- & \textbf{0.00 [0.00,0.01]} (cov.\ 87\%) & \clsIDlow \\
 &  & $r$ & NB($\alpha{=}10$) & 30 & 20 & \textbf{0.07 [0.04,0.18]} (cov.\ 71\%) & \clsIDlow \\
 &  & $p$ & NB($\alpha{=}10$) & 20 & 20 & \textbf{0.01 [0.01,0.03]} (cov.\ 71\%) & \clsIDlow \\
 &  & $K$ & NB($\alpha{=}10$) & 60 & -- & \textbf{0.00 [0.00,0.00]} (cov.\ 42\%) & \clsIDlow \\
\midrule
SIR & 1 & $\beta$ & Poisson & 10 & 10 & \textbf{0.00 [0.00,0.00]} (cov.\ 93\%) & \clsID \\
 &  &  & NB($\alpha{=}5$) & 10 & 20 & \textbf{0.00 [0.00,0.00]} (cov.\ 94\%) & \clsID \\
 &  &  & NB($\alpha{=}10$) & 10 & 20 & \textbf{0.00 [0.00,0.00]} (cov.\ 96\%) & \clsID \\
 & 2 & $\beta$ & Poisson & 10 & 10 & \textbf{0.00 [0.00,0.00]} (cov.\ 92\%) & \clsID \\
 &  & $\gamma$ & Poisson & 10 & 10 & \textbf{0.01 [0.01,0.01]} (cov.\ 92\%) & \clsID \\
 &  & $\beta$ & NB($\alpha{=}5$) & 10 & 10 & \textbf{0.01 [0.01,0.01]} (cov.\ 94\%) & \clsID \\
 &  & $\gamma$ & NB($\alpha{=}5$) & 20 & 10 & \textbf{0.02 [0.01,0.02]} (cov.\ 93\%) & \clsID \\
 &  & $\beta$ & NB($\alpha{=}10$) & 10 & 10 & \textbf{0.01 [0.01,0.01]} (cov.\ 94\%) & \clsID \\
 &  & $\gamma$ & NB($\alpha{=}10$) & 20 & 10 & \textbf{0.02 [0.02,0.03]} (cov.\ 94\%) & \clsID \\
\midrule
SEIR & 1 & $\beta$ & Poisson & 20 & 20 & \textbf{0.00 [0.00,0.00]} (cov.\ 95\%) & \clsID \\
 &  &  & NB($\alpha{=}5$) & 20 & 30 & \textbf{0.00 [0.00,0.00]} (cov.\ 94\%) & \clsID \\
 &  &  & NB($\alpha{=}10$) & 20 & 30 & \textbf{0.00 [0.00,0.00]} (cov.\ 94\%) & \clsID \\
 & 2 & $\beta$ & Poisson & 20 & 20 & \textbf{0.01 [0.01,0.01]} (cov.\ 94\%) & \clsID \\
 &  & $\gamma$ & Poisson & 30 & 20 & \textbf{0.01 [0.01,0.01]} (cov.\ 94\%) & \clsID \\
 &  & $\beta$ & NB($\alpha{=}5$) & 30 & 20 & \textbf{0.02 [0.01,0.02]} (cov.\ 94\%) & \clsID \\
 &  & $\gamma$ & NB($\alpha{=}5$) & 40 & 20 & \textbf{0.02 [0.02,0.03]} (cov.\ 94\%) & \clsID \\
 &  & $\beta$ & NB($\alpha{=}10$) & 30 & 20 & \textbf{0.02 [0.02,0.02]} (cov.\ 94\%) & \clsID \\
 &  & $\gamma$ & NB($\alpha{=}10$) & 40 & 20 & \textbf{0.03 [0.03,0.04]} (cov.\ 94\%) & \clsID \\
 & 3 & $\beta$ & Poisson & 70 & 20 & \textbf{0.04 [0.00,0.05]} (cov.\ 83\%) & \clsIDlow \\
 &  & $\kappa$ & Poisson & 70 & 30 & \textbf{0.05 [0.01,0.07]} (cov.\ 83\%) & \clsIDlow \\
 &  & $\gamma$ & Poisson & 70 & 20 & \textbf{0.04 [0.00,0.05]} (cov.\ 82\%) & \clsIDlow \\
 &  & $\beta$ & NB($\alpha{=}5$) & 30 & 90 & \textbf{0.04 [0.03,0.05]} (cov.\ 98\%) & \clsID \\
 &  & $\kappa$ & NB($\alpha{=}5$) & 40 & 90 & \textbf{0.06 [0.04,0.07]} (cov.\ 97\%) & \clsID \\
 &  & $\gamma$ & NB($\alpha{=}5$) & 30 & 20 & \textbf{0.04 [0.03,0.05]} (cov.\ 98\%) & \clsID \\
 &  & $\beta$ & NB($\alpha{=}10$) & 40 & 90 & \textbf{0.04 [0.04,0.06]} (cov.\ 96\%) & \clsID \\
 &  & $\kappa$ & NB($\alpha{=}10$) & 50 & 100 & \textbf{0.07 [0.05,0.08]} (cov.\ 94\%) & \clsID \\
 &  & $\gamma$ & NB($\alpha{=}10$) & 40 & 20 & \textbf{0.05 [0.04,0.06]} (cov.\ 96\%) & \clsID \\
\midrule
SEIR-UR & 1 & $\beta$ & Poisson & 20 & 20 & \textbf{0.00 [0.00,0.00]} (cov.\ 96\%) & \clsID \\
 &  &  & NB($\alpha{=}5$) & 20 & 30 & \textbf{0.00 [0.00,0.00]} (cov.\ 94\%) & \clsID \\
 &  &  & NB($\alpha{=}10$) & 20 & 40 & \textbf{0.00 [0.00,0.00]} (cov.\ 92\%) & \clsID \\
 & 2 & $\beta$ & Poisson & 20 & 20 & \textbf{0.00 [0.00,0.00]} (cov.\ 96\%) & \clsID \\
 &  & $\rho$ & Poisson & 20 & 20 & \textbf{0.00 [0.00,0.00]} (cov.\ 93\%) & \clsID \\
 &  & $\beta$ & NB($\alpha{=}5$) & 20 & 30 & \textbf{0.00 [0.00,0.00]} (cov.\ 96\%) & \clsID \\
 &  & $\rho$ & NB($\alpha{=}5$) & 30 & 30 & \textbf{0.01 [0.01,0.01]} (cov.\ 93\%) & \clsID \\
 &  & $\beta$ & NB($\alpha{=}10$) & 20 & 40 & \textbf{0.00 [0.00,0.00]} (cov.\ 93\%) & \clsID \\
 &  & $\rho$ & NB($\alpha{=}10$) & 40 & 40 & \textbf{0.01 [0.01,0.02]} (cov.\ 93\%) & \clsID \\
 & 3 & $\beta$ & Poisson & 60 & 20 & \textbf{0.03 [0.03,0.04]} (cov.\ 92\%) & \clsID \\
 &  & $\rho$ & Poisson & 20 & 20 & \textbf{0.02 [0.01,0.02]} (cov.\ 93\%) & \clsID \\
 &  & $\gamma$ & Poisson & 60 & 20 & \textbf{0.06 [0.05,0.06]} (cov.\ 92\%) & \clsID \\
 &  & $\beta$ & NB($\alpha{=}5$) & 60 & 20 & \textbf{0.08 [0.05,0.10]} (cov.\ 92\%) & \clsID \\
 &  & $\rho$ & NB($\alpha{=}5$) & 30 & 60 & \textbf{0.04 [0.02,0.05]} (cov.\ 92\%) & \clsID \\
 &  & $\gamma$ & NB($\alpha{=}5$) & 70 & 20 & \textbf{0.14 [0.09,0.17]} (cov.\ 92\%) & \clsWI \\
 &  & $\beta$ & NB($\alpha{=}10$) & 60 & 60 & \textbf{0.11 [0.09,0.34]} (cov.\ 90\%) & \clsWI \\
 &  & $\rho$ & NB($\alpha{=}10$) & 40 & 60 & \textbf{0.05 [0.04,0.07]} (cov.\ 89.5\%) & \clsIDlow \\
 &  & $\gamma$ & NB($\alpha{=}10$) & 70 & 20 & \textbf{0.19 [0.15,0.36]} (cov.\ 90\%) & \clsWI \\
\midrule
SEIAR & 1 & $\beta_0$ & Poisson & 20 & 20 & \textbf{0.02 [0.01,0.02]} (cov.\ 94\%) & \clsID \\
 &  & $\beta_1$ & Poisson & 50 & 20 & \textbf{0.08 [0.06,0.11]} (cov.\ 94\%) & \clsID \\
 &  & $\beta_0$ & NB($\alpha{=}5$) & 30 & 20 & \textbf{0.04 [0.03,0.06]} (cov.\ 93\%) & \clsID \\
 &  & $\beta_1$ & NB($\alpha{=}5$) & 70 & 20 & \textbf{0.21 [0.14,0.31]} (cov.\ 93\%) & \clsWI \\
 &  & $\beta_0$ & NB($\alpha{=}10$) & 40 & 20 & \textbf{0.06 [0.04,0.29]} (cov.\ 89\%) & \clsIDlow \\
 &  & $\beta_1$ & NB($\alpha{=}10$) & 70 & 20 & \textbf{0.28 [0.20,0.52]} (cov.\ 88\%) & \clsWI \\
 & 2 & $\beta_0$ & Poisson & 20 & 80 & \textbf{0.02 [0.02,0.02]} (cov.\ 92\%) & \clsID \\
 &  & $\beta_1$ & Poisson & 20 & 80 & \textbf{0.09 [0.08,0.12]} (cov.\ 93\%) & \clsID \\
 &  & $\rho$ & Poisson & 20 & 20 & \textbf{0.00 [0.00,0.00]} (cov.\ 92\%) & \clsID \\
 &  & $\beta_0$ & NB($\alpha{=}5$) & 40 & 80 & \textbf{0.05 [0.03,0.08]} (cov.\ 91\%) & \clsID \\
 &  & $\beta_1$ & NB($\alpha{=}5$) & 60 & 80 & \textbf{0.23 [0.14,0.32]} (cov.\ 92\%) & \clsWI \\
 &  & $\rho$ & NB($\alpha{=}5$) & 30 & 70 & \textbf{0.01 [0.01,0.01]} (cov.\ 91\%) & \clsID \\
 &  & $\beta_0$ & NB($\alpha{=}10$) & 50 & -- & \textbf{0.07 [0.05,0.18]} (cov.\ 78\%) & \clsIDlow \\
 &  & $\beta_1$ & NB($\alpha{=}10$) & 70 & 80 & \textbf{0.30 [0.19,0.66]} (cov.\ 77\%) & \clsWI \\
 &  & $\rho$ & NB($\alpha{=}10$) & 30 & -- & \textbf{0.01 [0.01,0.04]} (cov.\ 85\%) & \clsIDlow \\
 & 3 & $\beta_0$ & Poisson & 60 & 20 & \textbf{0.38 [0.17,2.94]} (cov.\ 84\%) & \clsWI \\
 &  & $\beta_1$ & Poisson & -- & 20 & 1.26 [0.81,2.72] (cov.\ 85\%) & \clsNI \\
 &  & $\rho$ & Poisson & 20 & 60 & \textbf{0.12 [0.07,0.16]} (cov.\ 84\%) & \clsWI \\
 &  & $\gamma$ & Poisson & 60 & 20 & \textbf{0.46 [0.27,0.70]} (cov.\ 85\%) & \clsWI \\
 &  & $\beta_0$ & NB($\alpha{=}5$) & 60 & 20 & \textbf{0.07 [0.03,0.25]} (cov.\ 89\%) & \clsIDlow \\
 &  & $\beta_1$ & NB($\alpha{=}5$) & 60 & 40 & \textbf{0.20 [0.14,2.16]} (cov.\ 82\%) & \clsWI \\
 &  & $\rho$ & NB($\alpha{=}5$) & 30 & 100 & \textbf{0.03 [0.00,0.10]} (cov.\ 92\%) & \clsID \\
 &  & $\gamma$ & NB($\alpha{=}5$) & 60 & 20 & \textbf{0.09 [0.04,0.35]} (cov.\ 92\%) & \clsID \\
 &  & $\beta_0$ & NB($\alpha{=}10$) & 60 & 20 & \textbf{0.09 [0.04,0.28]} (cov.\ 89\%) & \clsIDlow \\
 &  & $\beta_1$ & NB($\alpha{=}10$) & 70 & 30 & \textbf{0.25 [0.18,2.22]} (cov.\ 81\%) & \clsWI \\
 &  & $\rho$ & NB($\alpha{=}10$) & 30 & 90 & \textbf{0.04 [0.00,0.10]} (cov.\ 92\%) & \clsID \\
 &  & $\gamma$ & NB($\alpha{=}10$) & 80 & 20 & \textbf{0.11 [0.05,0.36]} (cov.\ 92\%) & \clsWI \\
\midrule
SEIRD & 1 & $\beta$ & Poisson & 20 & 20 & \textbf{0.00 [0.00,0.00]} (cov.\ 95\%) & \clsID \\
 &  &  & NB($\alpha{=}5$) & 20 & 30 & \textbf{0.00 [0.00,0.00]} (cov.\ 93\%) & \clsID \\
 &  &  & NB($\alpha{=}10$) & 20 & 30 & \textbf{0.00 [0.00,0.00]} (cov.\ 96\%) & \clsID \\
 & 2 & $\beta$ & Poisson & 20 & 20 & \textbf{0.00 [0.00,0.00]} (cov.\ 96\%) & \clsID \\
 &  & $\rho$ & Poisson & 20 & 20 & \textbf{0.01 [0.01,0.01]} (cov.\ 95\%) & \clsID \\
 &  & $\beta$ & NB($\alpha{=}5$) & 20 & 30 & \textbf{0.00 [0.00,0.00]} (cov.\ 93\%) & \clsID \\
 &  & $\rho$ & NB($\alpha{=}5$) & 30 & 40 & \textbf{0.02 [0.01,0.02]} (cov.\ 94\%) & \clsID \\
 &  & $\beta$ & NB($\alpha{=}10$) & 20 & 40 & \textbf{0.00 [0.00,0.00]} (cov.\ 95\%) & \clsID \\
 &  & $\rho$ & NB($\alpha{=}10$) & 30 & 40 & \textbf{0.02 [0.02,0.03]} (cov.\ 96\%) & \clsID \\
 & 3 & $\beta$ & Poisson & 50 & 20 & \textbf{0.05 [0.04,0.05]} (cov.\ 96\%) & \clsID \\
 &  & $\rho$ & Poisson & 20 & 20 & \textbf{0.03 [0.02,0.03]} (cov.\ 97\%) & \clsID \\
 &  & $\gamma$ & Poisson & 50 & 20 & \textbf{0.09 [0.08,0.10]} (cov.\ 96\%) & \clsID \\
 &  & $\beta$ & NB($\alpha{=}5$) & 50 & 50 & \textbf{0.11 [0.08,0.13]} (cov.\ 92\%) & \clsWI \\
 &  & $\rho$ & NB($\alpha{=}5$) & 30 & 50 & \textbf{0.06 [0.05,0.07]} (cov.\ 94\%) & \clsID \\
 &  & $\gamma$ & NB($\alpha{=}5$) & 50 & 20 & \textbf{0.20 [0.17,0.24]} (cov.\ 92\%) & \clsWI \\
 &  & $\beta$ & NB($\alpha{=}10$) & 50 & 50 & \textbf{0.14 [0.10,0.18]} (cov.\ 92\%) & \clsWI \\
 &  & $\rho$ & NB($\alpha{=}10$) & 50 & 50 & \textbf{0.08 [0.05,0.10]} (cov.\ 92\%) & \clsID \\
 &  & $\gamma$ & NB($\alpha{=}10$) & 50 & 20 & \textbf{0.26 [0.21,0.31]} (cov.\ 92\%) & \clsWI \\
\midrule
SEIRMO & 1 & $\beta$ & Poisson & 65 & 30 & \textbf{0.39 [0.14,0.56]} (cov.\ 86\%) & \clsWI \\
 &  & $\kappa$ & Poisson & 65 & 30 & \textbf{0.61 [0.16,1.16]} (cov.\ 87\%) & \clsWI \\
 &  & $\gamma$ & Poisson & 65 & 30 & \textbf{0.39 [0.13,0.59]} (cov.\ 86\%) & \clsWI \\
 &  & $\beta$ & NB($\alpha{=}5$) & 30 & 45 & \textbf{0.11 [0.07,0.34]} (cov.\ 81\%) & \clsWI \\
 &  & $\kappa$ & NB($\alpha{=}5$) & 40 & -- & \textbf{0.15 [0.08,0.78]} (cov.\ 66\%) & \clsWI \\
 &  & $\gamma$ & NB($\alpha{=}5$) & 30 & 30 & \textbf{0.19 [0.13,0.40]} (cov.\ 82\%) & \clsWI \\
 &  & $\beta$ & NB($\alpha{=}10$) & 35 & -- & \textbf{0.14 [0.09,0.42]} (cov.\ 85\%) & \clsWI \\
 &  & $\kappa$ & NB($\alpha{=}10$) & 45 & -- & \textbf{0.14 [0.10,0.83]} (cov.\ 63\%) & \clsWI \\
 &  & $\gamma$ & NB($\alpha{=}10$) & 35 & 30 & \textbf{0.23 [0.17,0.48]} (cov.\ 87\%) & \clsWI \\
 & 2 & $\beta$ & Poisson & 30 & 30 & \textbf{0.01 [0.01,0.01]} (cov.\ 88\%) & \clsIDlow \\
 &  & $\kappa$ & Poisson & 30 & 30 & \textbf{0.04 [0.04,0.05]} (cov.\ 89\%) & \clsIDlow \\
 &  & $\gamma$ & Poisson & 30 & 30 & \textbf{0.01 [0.01,0.01]} (cov.\ 88\%) & \clsIDlow \\
 &  & $\beta$ & NB($\alpha{=}5$) & 30 & 30 & \textbf{0.03 [0.02,0.04]} (cov.\ 91\%) & \clsID \\
 &  & $\kappa$ & NB($\alpha{=}5$) & 40 & 30 & \textbf{0.11 [0.08,0.13]} (cov.\ 89\%) & \clsWI \\
 &  & $\gamma$ & NB($\alpha{=}5$) & 30 & 30 & \textbf{0.02 [0.02,0.03]} (cov.\ 96\%) & \clsID \\
 &  & $\beta$ & NB($\alpha{=}10$) & 35 & 30 & \textbf{0.04 [0.03,0.05]} (cov.\ 87\%) & \clsIDlow \\
 &  & $\kappa$ & NB($\alpha{=}10$) & 45 & 30 & \textbf{0.14 [0.12,0.18]} (cov.\ 85\%) & \clsWI \\
 &  & $\gamma$ & NB($\alpha{=}10$) & 30 & 30 & \textbf{0.03 [0.03,0.04]} (cov.\ 97\%) & \clsID \\
 & 3 & $\beta$ & Poisson & 30 & 30 & \textbf{0.01 [0.01,0.01]} (cov.\ 82\%) & \clsIDlow \\
 &  & $\kappa$ & Poisson & 30 & 30 & \textbf{0.03 [0.02,0.04]} (cov.\ 83\%) & \clsIDlow \\
 &  & $\gamma$ & Poisson & 30 & 30 & \textbf{0.00 [0.00,0.00]} (cov.\ 82\%) & \clsIDlow \\
 &  & $\beta$ & NB($\alpha{=}5$) & 30 & 30 & \textbf{0.02 [0.01,0.02]} (cov.\ 86\%) & \clsIDlow \\
 &  & $\kappa$ & NB($\alpha{=}5$) & 35 & 30 & \textbf{0.06 [0.04,0.07]} (cov.\ 80\%) & \clsIDlow \\
 &  & $\gamma$ & NB($\alpha{=}5$) & 30 & 30 & \textbf{0.01 [0.01,0.01]} (cov.\ 98\%) & \clsID \\
 &  & $\beta$ & NB($\alpha{=}10$) & 30 & 30 & \textbf{0.02 [0.02,0.03]} (cov.\ 72\%) & \clsIDlow \\
 &  & $\kappa$ & NB($\alpha{=}10$) & 40 & 30 & \textbf{0.07 [0.06,0.09]} (cov.\ 67\%) & \clsIDlow \\
 &  & $\gamma$ & NB($\alpha{=}10$) & 30 & 30 & \textbf{0.01 [0.01,0.02]} (cov.\ 98\%) & \clsID \\
\end{longtable}
\end{footnotesize}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.05}
\begin{longtable}{llllrrr}
\caption{PII versus NCIW across models, scenarios, parameters, and error structures at the final calibration window.}
\label{tab:supp_pii_vs_nciw}\\
\toprule
\textbf{Model} & \textbf{Scenario} & \textbf{Parameter} & \textbf{Error structure} & \textbf{PII} & \textbf{NCIW} & \textbf{Coverage (\%)} \\
\midrule
\endfirsthead
\multicolumn{7}{l}{\emph{(Supplementary Table~\ref{tab:supp_pii_vs_nciw} continued)}}\\
\toprule
\textbf{Model} & \textbf{Scenario} & \textbf{Parameter} & \textbf{Error structure} & \textbf{PII} & \textbf{NCIW} & \textbf{Coverage (\%)} \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\emph{(continued on next page)}}\\
\endfoot
\bottomrule
\endlastfoot
EXP & 1 & $r$ & Poisson & \cellcolor{okGreen!25}0.00351 & \cellcolor{okGreen!25}0.00404 & 94.4 \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.00839 & \cellcolor{okGreen!25}0.00966 & 92.2 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.0114 & \cellcolor{okGreen!25}0.0131 & 91.2 \\
\midrule
GGM & 1 & $r$ & Poisson & \cellcolor{okGreen!25}0.0682 & \cellcolor{okGreen!25}0.0789 & 91.5 \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okOrange!30}0.119 & \cellcolor{okOrange!30}0.146 & 97.4 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okOrange!30}0.141 & \cellcolor{okOrange!30}0.179 & 98.0 \\
\midrule
GGM & 1 & $p$ & Poisson & \cellcolor{okGreen!25}0.0144 & \cellcolor{okGreen!25}0.0165 & 92.4 \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.0244 & \cellcolor{okGreen!25}0.0278 & 97.4 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.0284 & \cellcolor{okGreen!25}0.0322 & 97.4 \\
\midrule
GLM & 1 & $r$ & Poisson & \cellcolor{okGreen!25}0.0232 & \cellcolor{okGreen!25}0.0268 & 93.2 \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.0528 & \cellcolor{okGreen!25}0.0611 & \textbf{88.6} \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.0694 & \cellcolor{okGreen!25}0.0804 & \textbf{71.4} \\
\midrule
GLM & 1 & $p$ & Poisson & \cellcolor{okGreen!25}0.00397 & \cellcolor{okGreen!25}0.00457 & 94.0 \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.00902 & \cellcolor{okGreen!25}0.0104 & \textbf{88.4} \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.0118 & \cellcolor{okGreen!25}0.0136 & \textbf{71.4} \\
\midrule
GLM & 1 & $K$ & Poisson & \cellcolor{okGreen!25}$3.65 \times 10^{-6}$ & \cellcolor{okGreen!25}$4.20 \times 10^{-6}$ & \textbf{75.9} \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}$1.35 \times 10^{-5}$ & \cellcolor{okGreen!25}$1.55 \times 10^{-5}$ & \textbf{86.8} \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}$4.71 \times 10^{-6}$ & \cellcolor{okGreen!25}$5.43 \times 10^{-6}$ & \textbf{42.4} \\
\midrule
SIR & 1 & $\beta$ & Poisson & \cellcolor{okGreen!25}0.000254 & \cellcolor{okGreen!25}0.000293 & 92.8 \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.000667 & \cellcolor{okGreen!25}0.000768 & 94.2 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.000858 & \cellcolor{okGreen!25}0.000988 & 95.8 \\
\midrule
SIR & 2 & $\beta$ & Poisson & \cellcolor{okGreen!25}0.00367 & \cellcolor{okGreen!25}0.00423 & 92.0 \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.00849 & \cellcolor{okGreen!25}0.00978 & 94.0 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.0109 & \cellcolor{okGreen!25}0.0126 & 93.6 \\
\midrule
SIR & 2 & $\gamma$ & Poisson & \cellcolor{okGreen!25}0.00786 & \cellcolor{okGreen!25}0.00905 & 91.8 \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.0184 & \cellcolor{okGreen!25}0.0211 & 93.2 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.0236 & \cellcolor{okGreen!25}0.0273 & 94.0 \\
\midrule
SEIR & 1 & $\beta$ & Poisson & \cellcolor{okGreen!25}0.000315 & \cellcolor{okGreen!25}0.000363 & 95.4 \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.000789 & \cellcolor{okGreen!25}0.000908 & 93.6 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.00103 & \cellcolor{okGreen!25}0.00119 & 93.6 \\
\midrule
SEIR & 2 & $\beta$ & Poisson & \cellcolor{okGreen!25}0.00623 & \cellcolor{okGreen!25}0.00717 & 94.2 \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.015 & \cellcolor{okGreen!25}0.0173 & 93.6 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.0199 & \cellcolor{okGreen!25}0.0229 & 94.4 \\
\midrule
SEIR & 2 & $\gamma$ & Poisson & \cellcolor{okGreen!25}0.0102 & \cellcolor{okGreen!25}0.0118 & 94.4 \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.0247 & \cellcolor{okGreen!25}0.0284 & 93.6 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.0326 & \cellcolor{okGreen!25}0.0376 & 94.2 \\
\midrule
SEIR & 3 & $\beta$ & Poisson & \cellcolor{okGreen!25}0.0356 & \cellcolor{okGreen!25}0.0408 & \textbf{82.6} \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.0367 & \cellcolor{okGreen!25}0.0422 & 98.2 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.0437 & \cellcolor{okGreen!25}0.0504 & 96.0 \\
\midrule
SEIR & 3 & $\kappa$ & Poisson & \cellcolor{okGreen!25}0.0537 & \cellcolor{okGreen!25}0.0627 & \textbf{82.6} \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.0555 & \cellcolor{okGreen!25}0.0642 & 97.4 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.0666 & \cellcolor{okGreen!25}0.0768 & 93.8 \\
\midrule
SEIR & 3 & $\gamma$ & Poisson & \cellcolor{okGreen!25}0.0368 & \cellcolor{okGreen!25}0.0421 & \textbf{82.4} \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.0407 & \cellcolor{okGreen!25}0.0468 & 98.2 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.0494 & \cellcolor{okGreen!25}0.057 & 96.0 \\
\midrule
SEIR-UR & 1 & $\beta$ & Poisson & \cellcolor{okGreen!25}0.000451 & \cellcolor{okGreen!25}0.000519 & 95.6 \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.00108 & \cellcolor{okGreen!25}0.00125 & 94.2 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.00148 & \cellcolor{okGreen!25}0.00171 & 92.4 \\
\midrule
SEIR-UR & 2 & $\beta$ & Poisson & \cellcolor{okGreen!25}0.00047 & \cellcolor{okGreen!25}0.000541 & 96.0 \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.00111 & \cellcolor{okGreen!25}0.00128 & 95.6 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.0015 & \cellcolor{okGreen!25}0.00173 & 93.2 \\
\midrule
SEIR-UR & 2 & $\rho$ & Poisson & \cellcolor{okGreen!25}0.0038 & \cellcolor{okGreen!25}0.00438 & 93.0 \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.00943 & \cellcolor{okGreen!25}0.0108 & 93.4 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.0128 & \cellcolor{okGreen!25}0.0148 & 92.8 \\
\midrule
SEIR-UR & 3 & $\beta$ & Poisson & \cellcolor{okGreen!25}0.0341 & \cellcolor{okGreen!25}0.0393 & 91.8 \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.0818 & \cellcolor{okGreen!25}0.0945 & 91.6 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okOrange!30}0.111 & \cellcolor{okOrange!30}0.129 & 90.1 \\
\midrule
SEIR-UR & 3 & $\rho$ & Poisson & \cellcolor{okGreen!25}0.0158 & \cellcolor{okGreen!25}0.0182 & 93.0 \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.0377 & \cellcolor{okGreen!25}0.0435 & 91.8 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.0514 & \cellcolor{okGreen!25}0.0593 & \textbf{89.5} \\
\midrule
SEIR-UR & 3 & $\gamma$ & Poisson & \cellcolor{okGreen!25}0.0565 & \cellcolor{okGreen!25}0.0652 & 92.0 \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okOrange!30}0.136 & \cellcolor{okOrange!30}0.156 & 92.0 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okOrange!30}0.186 & \cellcolor{okOrange!30}0.214 & 90.1 \\
\midrule
SEIAR & 1 & $\beta_0$ & Poisson & \cellcolor{okGreen!25}0.0171 & \cellcolor{okGreen!25}0.0197 & 93.8 \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.0449 & \cellcolor{okGreen!25}0.0518 & 93.0 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.0606 & \cellcolor{okGreen!25}0.0698 & \textbf{89.0} \\
\midrule
SEIAR & 1 & $\beta_1$ & Poisson & \cellcolor{okGreen!25}0.076 & \cellcolor{okGreen!25}0.0872 & 94.2 \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okOrange!30}0.215 & \cellcolor{okOrange!30}0.238 & 93.0 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okOrange!30}0.281 & \cellcolor{okOrange!30}0.311 & \textbf{88.2} \\
\midrule
SEIAR & 2 & $\beta_0$ & Poisson & \cellcolor{okGreen!25}0.0217 & \cellcolor{okGreen!25}0.0249 & 92.4 \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.0501 & \cellcolor{okGreen!25}0.0578 & 91.2 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.068 & \cellcolor{okGreen!25}0.078 & \textbf{77.6} \\
\midrule
SEIAR & 2 & $\beta_1$ & Poisson & \cellcolor{okGreen!25}0.0933 & \cellcolor{okGreen!25}0.107 & 92.6 \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okOrange!30}0.229 & \cellcolor{okOrange!30}0.257 & 92.0 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okOrange!30}0.298 & \cellcolor{okOrange!30}0.329 & \textbf{76.8} \\
\midrule
SEIAR & 2 & $\rho$ & Poisson & \cellcolor{okGreen!25}0.00426 & \cellcolor{okGreen!25}0.0049 & 92.2 \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.01 & \cellcolor{okGreen!25}0.0115 & 91.0 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.0137 & \cellcolor{okGreen!25}0.0158 & \textbf{84.6} \\
\midrule
SEIAR & 3 & $\beta_0$ & Poisson & \cellcolor{okOrange!30}0.377 & \cellcolor{okOrange!30}0.363 & \textbf{84.0} \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.0678 & \cellcolor{okGreen!25}0.0773 & \textbf{88.8} \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.0866 & \cellcolor{okGreen!25}0.0982 & \textbf{89.4} \\
\midrule
SEIAR & 3 & $\beta_1$ & Poisson & \cellcolor{okRed!35}1.26 & \cellcolor{okOrange!30}1.11 & \textbf{85.4} \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okOrange!30}0.201 & \cellcolor{okOrange!30}0.24 & \textbf{81.6} \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okOrange!30}0.253 & \cellcolor{okOrange!30}0.312 & \textbf{80.8} \\
\midrule
SEIAR & 3 & $\rho$ & Poisson & \cellcolor{okOrange!30}0.121 & \cellcolor{okOrange!30}0.134 & \textbf{83.6} \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.0272 & \cellcolor{okGreen!25}0.0311 & 92.2 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.0357 & \cellcolor{okGreen!25}0.0406 & 91.8 \\
\midrule
SEIAR & 3 & $\gamma$ & Poisson & \cellcolor{okOrange!30}0.462 & \cellcolor{okOrange!30}0.469 & \textbf{84.8} \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.0858 & \cellcolor{okGreen!25}0.0962 & 92.2 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okOrange!30}0.111 & \cellcolor{okOrange!30}0.123 & 91.8 \\
\midrule
SEIRD & 1 & $\beta$ & Poisson & \cellcolor{okGreen!25}0.000967 & \cellcolor{okGreen!25}0.00111 & 94.8 \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.00232 & \cellcolor{okGreen!25}0.00267 & 93.4 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.00312 & \cellcolor{okGreen!25}0.00359 & 95.6 \\
\midrule
SEIRD & 2 & $\beta$ & Poisson & \cellcolor{okGreen!25}0.000981 & \cellcolor{okGreen!25}0.00113 & 95.6 \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.00232 & \cellcolor{okGreen!25}0.00268 & 93.4 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.00312 & \cellcolor{okGreen!25}0.00359 & 95.0 \\
\midrule
SEIRD & 2 & $\rho$ & Poisson & \cellcolor{okGreen!25}0.0069 & \cellcolor{okGreen!25}0.00795 & 95.0 \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.0165 & \cellcolor{okGreen!25}0.019 & 94.2 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.0221 & \cellcolor{okGreen!25}0.0254 & 96.0 \\
\midrule
SEIRD & 3 & $\beta$ & Poisson & \cellcolor{okGreen!25}0.0478 & \cellcolor{okGreen!25}0.0551 & 96.4 \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okOrange!30}0.111 & \cellcolor{okOrange!30}0.128 & 92.4 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okOrange!30}0.144 & \cellcolor{okOrange!30}0.168 & 92.4 \\
\midrule
SEIRD & 3 & $\rho$ & Poisson & \cellcolor{okGreen!25}0.026 & \cellcolor{okGreen!25}0.03 & 96.6 \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.0606 & \cellcolor{okGreen!25}0.07 & 93.6 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.0786 & \cellcolor{okGreen!25}0.0912 & 92.4 \\
\midrule
SEIRD & 3 & $\gamma$ & Poisson & \cellcolor{okGreen!25}0.0857 & \cellcolor{okGreen!25}0.0989 & 96.4 \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okOrange!30}0.199 & \cellcolor{okOrange!30}0.229 & 92.0 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okOrange!30}0.259 & \cellcolor{okOrange!30}0.3 & 92.4 \\
\midrule
SEIRMO & 1 & $\beta$ & Poisson & \cellcolor{okOrange!30}0.388 & \cellcolor{okOrange!30}0.445 & \textbf{85.6} \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okOrange!30}0.114 & \cellcolor{okOrange!30}0.128 & \textbf{81.4} \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okOrange!30}0.136 & \cellcolor{okOrange!30}0.155 & \textbf{84.6} \\
\midrule
SEIRMO & 1 & $\kappa$ & Poisson & \cellcolor{okOrange!30}0.612 & \cellcolor{okOrange!30}0.696 & \textbf{86.6} \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okOrange!30}0.154 & \cellcolor{okOrange!30}0.182 & \textbf{66.2} \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okOrange!30}0.145 & \cellcolor{okOrange!30}0.169 & \textbf{63.4} \\
\midrule
SEIRMO & 1 & $\gamma$ & Poisson & \cellcolor{okOrange!30}0.395 & \cellcolor{okOrange!30}0.439 & \textbf{85.8} \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okOrange!30}0.188 & \cellcolor{okOrange!30}0.21 & \textbf{82.2} \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okOrange!30}0.233 & \cellcolor{okOrange!30}0.262 & \textbf{87.2} \\
\midrule
SEIRMO & 2 & $\beta$ & Poisson & \cellcolor{okGreen!25}0.0123 & \cellcolor{okGreen!25}0.0142 & \textbf{87.6} \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.0301 & \cellcolor{okGreen!25}0.0347 & 91.2 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.0399 & \cellcolor{okGreen!25}0.0462 & \textbf{86.6} \\
\midrule
SEIRMO & 2 & $\kappa$ & Poisson & \cellcolor{okGreen!25}0.0445 & \cellcolor{okGreen!25}0.0513 & \textbf{88.8} \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okOrange!30}0.108 & \cellcolor{okOrange!30}0.124 & \textbf{89.4} \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okOrange!30}0.144 & \cellcolor{okOrange!30}0.165 & \textbf{84.6} \\
\midrule
SEIRMO & 2 & $\gamma$ & Poisson & \cellcolor{okGreen!25}0.00799 & \cellcolor{okGreen!25}0.0092 & \textbf{88.4} \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.0229 & \cellcolor{okGreen!25}0.0264 & 96.2 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.0312 & \cellcolor{okGreen!25}0.0359 & 96.6 \\
\midrule
SEIRMO & 3 & $\beta$ & Poisson & \cellcolor{okGreen!25}0.00794 & \cellcolor{okGreen!25}0.00914 & \textbf{82.2} \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.0159 & \cellcolor{okGreen!25}0.0183 & \textbf{86.2} \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.0205 & \cellcolor{okGreen!25}0.0236 & \textbf{72.4} \\
\midrule
SEIRMO & 3 & $\kappa$ & Poisson & \cellcolor{okGreen!25}0.0286 & \cellcolor{okGreen!25}0.0329 & \textbf{82.6} \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.0554 & \cellcolor{okGreen!25}0.064 & \textbf{79.6} \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.0719 & \cellcolor{okGreen!25}0.0825 & \textbf{67.2} \\
\midrule
SEIRMO & 3 & $\gamma$ & Poisson & \cellcolor{okGreen!25}0.00311 & \cellcolor{okGreen!25}0.00358 & \textbf{82.2} \\
 &  &  & NB($\alpha{=}5$) & \cellcolor{okGreen!25}0.0104 & \cellcolor{okGreen!25}0.012 & 98.4 \\
 &  &  & NB($\alpha{=}10$) & \cellcolor{okGreen!25}0.014 & \cellcolor{okGreen!25}0.0161 & 98.4 \\
\end{longtable}
